Coupled-resonator optical waveguides: Q-factor and disorder influence

Coupled resonator optical waveguides (CROW) can significantly reduce light propagation pulse velocity due to pronounced dispersion properties. A number of interesting applications have been proposed to benefit from such slow-light propagation. Unfortunately, the inevitable presence of disorder, imperfections, and a finite Q value may heavily affect the otherwise attractive properties of CROWs. We show how finite a Q factor limits the maximum attainable group delay time; the group index is limited by Q, but equally important the feasible device length is itself also limited by damping resulting from a finite Q. Adding the additional effects of disorder to this picture, limitations become even more severe due to destructive interference phenomena, eventually in the form of Anderson localization. Simple analytical considerations demonstrate that the maximum attainable delay time in CROWs is limited by the intrinsic photon lifetime of a single resonator.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

